A new stochastic cellular automaton model on traffic flow and its jamming phase transition

A general stochastic traffic cellular automaton (CA) model, which includes slow-to-start effect and driver's perspective, is proposed in this paper. It is shown that this model includes well known traffic CA models such as Nagel-Schreckenberg model, Quick-Start model, and Slow-to-Start model as specific cases. Fundamental diagrams of this new model clearly show metastable states around the critical density even when stochastic effect is present. We also obtain analytic expressions of the phase transition curve in phase diagrams by using approximate flow-density relations at boundaries. These phase transition curves are in excellent agreement with numerical results.

==> figure10.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 26.7400, 10.4000)(  0.8500,-11.9000)
% LINE 0 0 3 0
% 2 519 190 2759 190
% 
\special{pn 20}%
\special{pa 520 190}%
\special{pa 2760 190}%
\special{fp}%
% STR 2 0 3 0
% 3 2023 910 2023 990 1 0
% $u_1(t+1)$
\put(20.2300,-9.9000){\makebox(0,0)[lt]{$u_1(t+1)$}}%
% STR 2 0 3 0
% 3 2663 230 2663 310 1 0
% $u_2(t)$
\put(26.6300,-3.1000){\makebox(0,0)[lt]{$u_2(t)$}}%
% BOX 0 1 3 0
% 2 639 470 1999 1190
% 
\special{pn 20}%
\special{pa 640 470}%
\special{pa 2000 470}%
\special{pa 2000 1190}%
\special{pa 640 1190}%
\special{pa 640 470}%
\special{da 0.070}%
% BOX 0 2 3 0
% 2 1279 150 2639 870
% 
\special{pn 20}%
\special{pa 1280 150}%
\special{pa 2640 150}%
\special{pa 2640 870}%
\special{pa 1280 870}%
\special{pa 1280 150}%
\special{dt 0.054}%
% STR 2 0 3 0
% 3 490 910 490 990 5 0
% $t\!+\!1$
\put(4.9000,-9.9000){\makebox(0,0){$t\!+\!1$}}%
% STR 2 0 3 0
% 3 490 590 490 670 5 0
% $t$
\put(4.9000,-6.7000){\makebox(0,0){$t$}}%
% STR 2 0 3 0
% 3 490 270 490 350 5 0
% $t\!-\!1$
\put(4.9000,-3.5000){\makebox(0,0){$t\!-\!1$}}%
% STR 2 0 3 0
% 3 1159 910 1159 990 5 0
% B
\put(11.5900,-9.9000){\makebox(0,0){B}}%
% STR 2 0 3 0
% 3 1799 910 1799 990 5 0
% A
\put(17.9900,-9.9000){\makebox(0,0){A}}%
% STR 2 0 3 0
% 3 1159 590 1159 670 5 0
% B
\put(11.5900,-6.7000){\makebox(0,0){B}}%
% STR 2 0 3 0
% 3 1479 590 1479 670 5 0
% A
\put(14.7900,-6.7000){\makebox(0,0){A}}%
% CIRCLE 2 0 3 0
% 4 1799 990 1799 1110 1799 1110 1799 1110
% 
\special{pn 8}%
\special{ar 1800 990 120 120  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1159 990 1159 1110 1159 1110 1159 1110
% 
\special{pn 8}%
\special{ar 1160 990 120 120  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 839 990 839 1110 839 1110 839 1110
% 
\special{pn 8}%
\special{ar 840 990 120 120  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 839 670 839 790 839 790 839 790
% 
\special{pn 8}%
\special{ar 840 670 120 120  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1159 670 1159 790 1159 790 1159 790
% 
\special{pn 8}%
\special{ar 1160 670 120 120  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1479 670 1479 790 1479 790 1479 790
% 
\special{pn 8}%
\special{ar 1480 670 120 120  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2119 670 2119 790 2119 790 2119 790
% 
\special{pn 8}%
\special{ar 2120 670 120 120  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2439 670 2439 790 2439 790 2439 790
% 
\special{pn 8}%
\special{ar 2440 670 120 120  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 2119 350 2119 470 2119 470 2119 470
% 
\special{pn 8}%
\special{ar 2120 350 120 120  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1799 350 1799 470 1799 470 1799 470
% 
\special{pn 8}%
\special{ar 1800 350 120 120  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1479 350 1479 470 1479 470 1479 470
% 
\special{pn 8}%
\special{ar 1480 350 120 120  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 1159 350 1159 470 1159 470 1159 470
% 
\special{pn 8}%
\special{ar 1160 350 120 120  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 839 350 839 470 839 470 839 470
% 
\special{pn 8}%
\special{ar 840 350 120 120  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 2759 510 519 510
% 
\special{pn 20}%
\special{pa 2760 510}%
\special{pa 520 510}%
\special{fp}%
% LINE 0 0 3 0
% 2 519 830 2759 830
% 
\special{pn 20}%
\special{pa 520 830}%
\special{pa 2760 830}%
\special{fp}%
% LINE 0 0 3 0
% 2 2119 1150 519 1150
% 
\special{pn 20}%
\special{pa 2120 1150}%
\special{pa 520 1150}%
\special{fp}%
% LINE 2 0 3 0
% 2 679 1150 679 190
% 
\special{pn 8}%
\special{pa 680 1150}%
\special{pa 680 190}%
\special{fp}%
% LINE 2 0 3 0
% 2 999 190 999 1150
% 
\special{pn 8}%
\special{pa 1000 190}%
\special{pa 1000 1150}%
\special{fp}%
% LINE 2 0 3 0
% 2 1319 1150 1319 190
% 
\special{pn 8}%
\special{pa 1320 1150}%
\special{pa 1320 190}%
\special{fp}%
% LINE 2 0 3 0
% 2 1639 190 1639 1150
% 
\special{pn 8}%
\special{pa 1640 190}%
\special{pa 1640 1150}%
\special{fp}%
% LINE 2 0 3 0
% 2 1959 1150 1959 190
% 
\special{pn 8}%
\special{pa 1960 1150}%
\special{pa 1960 190}%
\special{fp}%
% LINE 2 0 3 0
% 2 2279 190 2279 830
% 
\special{pn 8}%
\special{pa 2280 190}%
\special{pa 2280 830}%
\special{fp}%
% LINE 2 0 3 0
% 2 2599 830 2599 190
% 
\special{pn 8}%
\special{pa 2600 830}%
\special{pa 2600 190}%
\special{fp}%
\end{picture}%


==> figure2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 44.0000, 38.0000)(  9.0000,-40.0000)
% BOX 0 0 1 0
% 2 2100 1000 3100 1400
% 
\special{pn 20}%
\special{sh 0.300}%
\special{pa 2100 1000}%
\special{pa 3100 1000}%
\special{pa 3100 1400}%
\special{pa 2100 1400}%
\special{pa 2100 1000}%
\special{fp}%
% STR 2 0 3 0
% 3 2600 1100 2600 1200 5 0
% S-NFS model
\put(26.0000,-12.0000){\makebox(0,0){S-NFS model}}%
% STR 2 0 3 0
% 3 2900 3700 2900 3800 5 0
% Rule-$184$
\put(29.0000,-38.0000){\makebox(0,0){Rule-$184$}}%
% STR 2 0 3 0
% 3 4800 2100 4800 2200 5 0
% QS model
\put(48.0000,-22.0000){\makebox(0,0){QS model}}%
% STR 2 0 3 0
% 3 4600 1100 4600 1200 5 0
% SlS model
\put(46.0000,-12.0000){\makebox(0,0){SlS model}}%
% STR 2 0 3 0
% 3 1400 2100 1400 2200 5 0
% NS model
\put(14.0000,-22.0000){\makebox(0,0){NS model}}%
% BOX 2 0 3 0
% 2 2400 3600 3400 4000
% 
\special{pn 8}%
\special{pa 2400 3600}%
\special{pa 3400 3600}%
\special{pa 3400 4000}%
\special{pa 2400 4000}%
\special{pa 2400 3600}%
\special{fp}%
% BOX 2 0 3 0
% 2 4300 2000 5300 2400
% 
\special{pn 8}%
\special{pa 4300 2000}%
\special{pa 5300 2000}%
\special{pa 5300 2400}%
\special{pa 4300 2400}%
\special{pa 4300 2000}%
\special{fp}%
% BOX 2 0 3 0
% 2 4100 1000 5100 1400
% 
\special{pn 8}%
\special{pa 4100 1000}%
\special{pa 5100 1000}%
\special{pa 5100 1400}%
\special{pa 4100 1400}%
\special{pa 4100 1000}%
\special{fp}%
% BOX 2 0 3 0
% 2 900 2000 1900 2400
% 
\special{pn 8}%
\special{pa 900 2000}%
\special{pa 1900 2000}%
\special{pa 1900 2400}%
\special{pa 900 2400}%
\special{pa 900 2000}%
\special{fp}%
% LINE 2 0 3 0
% 2 2100 1200 1400 1200
% 
\special{pn 8}%
\special{pa 2100 1200}%
\special{pa 1400 1200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1400 1200 1400 2000
% 
\special{pn 8}%
\special{pa 1400 1200}%
\special{pa 1400 2000}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 2000}%
\special{pa 1420 1934}%
\special{pa 1400 1948}%
\special{pa 1380 1934}%
\special{pa 1400 2000}%
\special{fp}%
% STR 2 0 3 0
% 3 1810 1210 1810 1310 5 0
% $q = 0.0$
\put(18.1000,-13.1000){\makebox(0,0){$q = 0.0$}}%
% LINE 2 0 3 0
% 2 1400 3200 1400 3800
% 
\special{pn 8}%
\special{pa 1400 3200}%
\special{pa 1400 3800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1400 3800 2400 3800
% 
\special{pn 8}%
\special{pa 1400 3800}%
\special{pa 2400 3800}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 3800}%
\special{pa 2334 3780}%
\special{pa 2348 3800}%
\special{pa 2334 3820}%
\special{pa 2400 3800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3100 1200 4100 1200
% 
\special{pn 8}%
\special{pa 3100 1200}%
\special{pa 4100 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 4100 1200}%
\special{pa 4034 1180}%
\special{pa 4048 1200}%
\special{pa 4034 1220}%
\special{pa 4100 1200}%
\special{fp}%
% STR 2 0 3 0
% 3 3600 1200 3600 1300 0 0
% 
\put(36.0000,-13.0000){\makebox(0,0)[lb]{}}%
% STR 2 0 3 0
% 3 3600 1200 3600 1300 5 0
% $p = 1.0$
\put(36.0000,-13.0000){\makebox(0,0){$p = 1.0$}}%
% STR 2 0 3 0
% 3 3600 1350 3600 1450 5 0
% $q = 1.0$
\put(36.0000,-14.5000){\makebox(0,0){$q = 1.0$}}%
% STR 2 0 3 0
% 3 1450 2600 1450 2700 2 0
% $V_{\max} = 1$
\put(14.5000,-27.0000){\makebox(0,0)[lb]{$V_{\max} = 1$}}%
% STR 2 0 3 0
% 3 1450 3400 1450 3500 2 0
% $p = 1.0$
\put(14.5000,-35.0000){\makebox(0,0)[lb]{$p = 1.0$}}%
% LINE 2 0 3 0
% 2 3000 1400 3000 2200
% 
\special{pn 8}%
\special{pa 3000 1400}%
\special{pa 3000 2200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3000 2200 4300 2200
% 
\special{pn 8}%
\special{pa 3000 2200}%
\special{pa 4300 2200}%
\special{fp}%
\special{sh 1}%
\special{pa 4300 2200}%
\special{pa 4234 2180}%
\special{pa 4248 2200}%
\special{pa 4234 2220}%
\special{pa 4300 2200}%
\special{fp}%
% STR 2 0 3 0
% 3 4200 2100 4200 2200 3 0
% $p = 1.0$
\put(42.0000,-22.0000){\makebox(0,0)[rb]{$p = 1.0$}}%
% STR 2 0 3 0
% 3 4200 2300 4200 2400 3 0
% $q = 0.0$
\put(42.0000,-24.0000){\makebox(0,0)[rb]{$q = 0.0$}}%
% STR 2 0 3 0
% 3 4200 2450 4200 2550 3 0
% $r = 1.0$
\put(42.0000,-25.5000){\makebox(0,0)[rb]{$r = 1.0$}}%
% VECTOR 2 0 3 0
% 2 2595 1400 2595 3600
% 
\special{pn 8}%
\special{pa 2596 1400}%
\special{pa 2596 3600}%
\special{fp}%
\special{sh 1}%
\special{pa 2596 3600}%
\special{pa 2616 3534}%
\special{pa 2596 3548}%
\special{pa 2576 3534}%
\special{pa 2596 3600}%
\special{fp}%
% STR 2 0 3 0
% 3 2645 2600 2645 2700 1 0
% $V_{\max} = 1$
\put(26.4500,-27.0000){\makebox(0,0)[lt]{$V_{\max} = 1$}}%
% STR 2 0 3 0
% 3 2650 2800 2650 2900 1 0
% $p = 1.0$
\put(26.5000,-29.0000){\makebox(0,0)[lt]{$p = 1.0$}}%
% STR 2 0 3 0
% 3 2650 3000 2650 3100 1 0
% $q = r = 0.0$
\put(26.5000,-31.0000){\makebox(0,0)[lt]{$q = r = 0.0$}}%
% STR 2 0 3 0
% 3 2600 300 2600 400 5 0
% NFS model
\put(26.0000,-4.0000){\makebox(0,0){NFS model}}%
% BOX 2 0 3 0
% 2 2100 200 3100 600
% 
\special{pn 8}%
\special{pa 2100 200}%
\special{pa 3100 200}%
\special{pa 3100 600}%
\special{pa 2100 600}%
\special{pa 2100 200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2600 1000 2600 600
% 
\special{pn 8}%
\special{pa 2600 1000}%
\special{pa 2600 600}%
\special{fp}%
\special{sh 1}%
\special{pa 2600 600}%
\special{pa 2580 668}%
\special{pa 2600 654}%
\special{pa 2620 668}%
\special{pa 2600 600}%
\special{fp}%
% STR 2 0 3 0
% 3 2650 600 2650 700 1 0
% $p = q = r = 1.0$
\put(26.5000,-7.0000){\makebox(0,0)[lt]{$p = q = r = 1.0$}}%
% BOX 2 0 3 0
% 2 900 2800 1900 3200
% 
\special{pn 8}%
\special{pa 900 2800}%
\special{pa 1900 2800}%
\special{pa 1900 3200}%
\special{pa 900 3200}%
\special{pa 900 2800}%
\special{fp}%
% STR 2 0 3 0
% 3 1400 2900 1400 3000 5 0
% ASEP
\put(14.0000,-30.0000){\makebox(0,0){ASEP}}%
% VECTOR 2 0 3 0
% 2 1400 2400 1400 2800
% 
\special{pn 8}%
\special{pa 1400 2400}%
\special{pa 1400 2800}%
\special{fp}%
\special{sh 1}%
\special{pa 1400 2800}%
\special{pa 1420 2734}%
\special{pa 1400 2748}%
\special{pa 1380 2734}%
\special{pa 1400 2800}%
\special{fp}%
% STR 2 0 3 0
% 3 3600 1500 3600 1600 5 0
% $r = 0.0$
\put(36.0000,-16.0000){\makebox(0,0){$r = 0.0$}}%
% STR 2 0 3 0
% 3 3600 1000 3600 1100 5 0
% $V_{\max} = 1$
\put(36.0000,-11.0000){\makebox(0,0){$V_{\max} = 1$}}%
% STR 2 0 3 0
% 3 4200 1950 4200 2050 3 0
% $V_{\max} = 1$
\put(42.0000,-20.5000){\makebox(0,0)[rb]{$V_{\max} = 1$}}%
% STR 2 0 3 0
% 3 1810 1360 1810 1460 5 0
% $r = 0.0$
\put(18.1000,-14.6000){\makebox(0,0){$r = 0.0$}}%
% BOX 2 0 3 0
% 2 900 400 1900 800
% 
\special{pn 8}%
\special{pa 900 400}%
\special{pa 1900 400}%
\special{pa 1900 800}%
\special{pa 900 800}%
\special{pa 900 400}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1100 2000 1100 800
% 
\special{pn 8}%
\special{pa 1100 2000}%
\special{pa 1100 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1100 800}%
\special{pa 1080 868}%
\special{pa 1100 854}%
\special{pa 1120 868}%
\special{pa 1100 800}%
\special{fp}%
% STR 2 0 3 0
% 3 1150 800 1150 900 1 0
% $p = 1.0$
\put(11.5000,-9.0000){\makebox(0,0)[lt]{$p = 1.0$}}%
% STR 2 0 3 0
% 3 1400 500 1400 600 5 0
% mFI model
\put(14.0000,-6.0000){\makebox(0,0){mFI model}}%
\end{picture}%


==> figure5.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 44.0600, 12.5000)(  4.6200,-16.5000)
% BOX 1 0 3 0
% 2 516 1120 1034 1379
% 
\special{pn 13}%
\special{pa 516 1120}%
\special{pa 1034 1120}%
\special{pa 1034 1380}%
\special{pa 516 1380}%
\special{pa 516 1120}%
\special{fp}%
% LINE 2 0 3 1
% 2 775 1120 775 1379
% 
\special{pn 8}%
\special{pa 776 1120}%
\special{pa 776 1380}%
\special{fp}%
% CIRCLE 2 0 3 2
% 4 905 1250 905 1359 905 1359 905 1359
% 
\special{pn 8}%
\special{ar 906 1250 110 110  0.0000000 6.2831853}%
% CIRCLE 2 0 3 3
% 4 646 1250 646 1359 646 1359 646 1359
% 
\special{pn 8}%
\special{ar 646 1250 110 110  0.0000000 6.2831853}%
% BOX 1 0 3 0
% 2 3738 1120 4256 1379
% 
\special{pn 13}%
\special{pa 3738 1120}%
\special{pa 4256 1120}%
\special{pa 4256 1380}%
\special{pa 3738 1380}%
\special{pa 3738 1120}%
\special{fp}%
% CIRCLE 2 0 3 1
% 4 3868 1250 3868 1359 3868 1359 3868 1359
% 
\special{pn 8}%
\special{ar 3868 1250 110 110  0.0000000 6.2831853}%
% CIRCLE 2 0 3 2
% 4 4127 1250 4127 1359 4127 1359 4127 1359
% 
\special{pn 8}%
\special{ar 4128 1250 110 110  0.0000000 6.2831853}%
% LINE 2 0 3 3
% 2 3997 1120 3997 1379
% 
\special{pn 8}%
\special{pa 3998 1120}%
\special{pa 3998 1380}%
\special{fp}%
% BOX 1 0 3 0
% 2 4350 1120 4868 1379
% 
\special{pn 13}%
\special{pa 4350 1120}%
\special{pa 4868 1120}%
\special{pa 4868 1380}%
\special{pa 4350 1380}%
\special{pa 4350 1120}%
\special{fp}%
% CIRCLE 2 0 0 1
% 4 4480 1250 4480 1359 4480 1359 4480 1359
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 4480 1250 110 110  0.0000000 6.2831853}%
% CIRCLE 2 0 0 2
% 4 4739 1250 4739 1359 4739 1359 4739 1359
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 4740 1250 110 110  0.0000000 6.2831853}%
% LINE 2 0 3 3
% 2 4609 1120 4609 1379
% 
\special{pn 8}%
\special{pa 4610 1120}%
\special{pa 4610 1380}%
\special{fp}%
% BOX 1 0 3 0
% 2 1128 1120 3648 1480
% 
\special{pn 13}%
\special{pa 1128 1120}%
\special{pa 3648 1120}%
\special{pa 3648 1480}%
\special{pa 1128 1480}%
\special{pa 1128 1120}%
\special{fp}%
% LINE 2 0 3 0
% 8 1488 1120 1488 1480 1848 1480 1848 1120 2208 1120 2208 1480 3288 1480 3288 1120
% 
\special{pn 8}%
\special{pa 1488 1120}%
\special{pa 1488 1480}%
\special{fp}%
\special{pa 1848 1480}%
\special{pa 1848 1120}%
\special{fp}%
\special{pa 2208 1120}%
\special{pa 2208 1480}%
\special{fp}%
\special{pa 3288 1480}%
\special{pa 3288 1120}%
\special{fp}%
% CIRCLE 2 0 0 0
% 4 2028 1300 2028 1147 2028 1147 2028 1147
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 2028 1300 154 154  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 642 940 642 1030 5 0
% $-2$
\put(6.4200,-10.3000){\makebox(0,0){$-2$}}%
% STR 2 0 3 0
% 3 1308 940 1308 1030 5 0
% $0$
\put(13.0800,-10.3000){\makebox(0,0){$0$}}%
% STR 2 0 3 0
% 3 3468 940 3468 1030 5 0
% $L\!-\!1$
\put(34.6800,-10.3000){\makebox(0,0){$L\!-\!1$}}%
% STR 2 0 3 0
% 3 4125 940 4125 1030 5 0
% $L\!\!+\!\!1$
\put(41.2500,-10.3000){\makebox(0,0){$L\!\!+\!\!1$}}%
% STR 2 0 3 0
% 3 4737 940 4737 1030 5 0
% $L\!\!+\!\!3$
\put(47.3700,-10.3000){\makebox(0,0){$L\!\!+\!\!3$}}%
% LINE 1 1 3 0
% 4 516 1120 516 400 4260 400 4260 1120
% 
\special{pn 13}%
\special{pa 516 1120}%
\special{pa 516 400}%
\special{da 0.070}%
\special{pa 4260 400}%
\special{pa 4260 1120}%
\special{da 0.070}%
% LINE 1 1 3 0
% 4 1128 670 1128 1120 3648 1120 3648 670
% 
\special{pn 13}%
\special{pa 1128 670}%
\special{pa 1128 1120}%
\special{da 0.070}%
\special{pa 3648 1120}%
\special{pa 3648 670}%
\special{da 0.070}%
% VECTOR 2 0 3 0
% 4 1470 490 570 490 1470 490 4206 490
% 
\special{pn 8}%
\special{pa 1470 490}%
\special{pa 570 490}%
\special{fp}%
\special{sh 1}%
\special{pa 570 490}%
\special{pa 638 510}%
\special{pa 624 490}%
\special{pa 638 470}%
\special{pa 570 490}%
\special{fp}%
\special{pa 1470 490}%
\special{pa 4206 490}%
\special{fp}%
\special{sh 1}%
\special{pa 4206 490}%
\special{pa 4140 470}%
\special{pa 4154 490}%
\special{pa 4140 510}%
\special{pa 4206 490}%
\special{fp}%
% VECTOR 2 0 3 0
% 4 1668 760 3594 760 1668 760 1173 760
% 
\special{pn 8}%
\special{pa 1668 760}%
\special{pa 3594 760}%
\special{fp}%
\special{sh 1}%
\special{pa 3594 760}%
\special{pa 3528 740}%
\special{pa 3542 760}%
\special{pa 3528 780}%
\special{pa 3594 760}%
\special{fp}%
\special{pa 1668 760}%
\special{pa 1174 760}%
\special{fp}%
\special{sh 1}%
\special{pa 1174 760}%
\special{pa 1240 780}%
\special{pa 1226 760}%
\special{pa 1240 740}%
\special{pa 1174 760}%
\special{fp}%
% STR 2 0 3 0
% 3 2388 490 2388 580 5 0
% \small (a)
\put(23.8800,-5.8000){\makebox(0,0){\small (a)}}%
% STR 2 0 3 0
% 3 2388 760 2388 850 5 0
% \small (b)
\put(23.8800,-8.5000){\makebox(0,0){\small (b)}}%
% VECTOR 2 0 3 0
% 2 2030 1300 2430 1300
% 
\special{pn 8}%
\special{pa 2030 1300}%
\special{pa 2430 1300}%
\special{fp}%
\special{sh 1}%
\special{pa 2430 1300}%
\special{pa 2364 1280}%
\special{pa 2378 1300}%
\special{pa 2364 1320}%
\special{pa 2430 1300}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 650 1600 650 1250
% 
\special{pn 8}%
\special{pa 650 1600}%
\special{pa 650 1250}%
\special{fp}%
\special{sh 1}%
\special{pa 650 1250}%
\special{pa 630 1318}%
\special{pa 650 1304}%
\special{pa 670 1318}%
\special{pa 650 1250}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 910 1600 910 1250
% 
\special{pn 8}%
\special{pa 910 1600}%
\special{pa 910 1250}%
\special{fp}%
\special{sh 1}%
\special{pa 910 1250}%
\special{pa 890 1318}%
\special{pa 910 1304}%
\special{pa 930 1318}%
\special{pa 910 1250}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3870 1600 3870 1250
% 
\special{pn 8}%
\special{pa 3870 1600}%
\special{pa 3870 1250}%
\special{fp}%
\special{sh 1}%
\special{pa 3870 1250}%
\special{pa 3850 1318}%
\special{pa 3870 1304}%
\special{pa 3890 1318}%
\special{pa 3870 1250}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4130 1600 4130 1250
% 
\special{pn 8}%
\special{pa 4130 1600}%
\special{pa 4130 1250}%
\special{fp}%
\special{sh 1}%
\special{pa 4130 1250}%
\special{pa 4110 1318}%
\special{pa 4130 1304}%
\special{pa 4150 1318}%
\special{pa 4130 1250}%
\special{fp}%
% STR 2 0 3 0
% 3 600 1550 600 1650 1 0
% $\alpha$
\put(6.0000,-16.5000){\makebox(0,0)[lt]{$\alpha$}}%
% STR 2 0 3 0
% 3 860 1550 860 1650 1 0
% $\alpha$
\put(8.6000,-16.5000){\makebox(0,0)[lt]{$\alpha$}}%
% STR 2 0 3 0
% 3 3970 1550 3970 1650 4 0
% $1\!\!-\!\!\beta$
\put(39.7000,-16.5000){\makebox(0,0)[rt]{$1\!\!-\!\!\beta$}}%
% STR 2 0 3 0
% 3 4280 1550 4280 1650 4 0
% $1\!\!-\!\!\beta$
\put(42.8000,-16.5000){\makebox(0,0)[rt]{$1\!\!-\!\!\beta$}}%
\end{picture}%


==> figure8a.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 10.9900,  5.7000)(  2.7600, -7.5000)
% BOX 0 0 3 0
% 2 325 329 587 592
% 
\special{pn 20}%
\special{pa 326 330}%
\special{pa 588 330}%
\special{pa 588 592}%
\special{pa 326 592}%
\special{pa 326 330}%
\special{fp}%
% LINE 0 0 3 0
% 6 719 592 719 329 719 329 1375 329 1375 592 719 592
% 
\special{pn 20}%
\special{pa 720 592}%
\special{pa 720 330}%
\special{fp}%
\special{pa 720 330}%
\special{pa 1376 330}%
\special{fp}%
\special{pa 1376 592}%
\special{pa 720 592}%
\special{fp}%
% LINE 2 0 3 0
% 2 981 329 981 592
% 
\special{pn 8}%
\special{pa 982 330}%
\special{pa 982 592}%
\special{fp}%
% STR 2 0 3 0
% 3 456 199 456 265 5 0
% $-1$
\put(4.5600,-2.6500){\makebox(0,0){$-1$}}%
% STR 2 0 3 0
% 3 849 199 849 265 5 0
% $0$
\put(8.4900,-2.6500){\makebox(0,0){$0$}}%
% CIRCLE 2 0 3 0
% 4 456 461 456 349 456 349 456 349
% 
\special{pn 8}%
\special{ar 456 462 112 112  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 456 724 456 461
% 
\special{pn 8}%
\special{pa 456 724}%
\special{pa 456 462}%
\special{fp}%
\special{sh 1}%
\special{pa 456 462}%
\special{pa 436 528}%
\special{pa 456 514}%
\special{pa 476 528}%
\special{pa 456 462}%
\special{fp}%
% LINE 1 1 3 0
% 2 653 199 653 724
% 
\special{pn 13}%
\special{pa 654 200}%
\special{pa 654 724}%
\special{da 0.070}%
% VECTOR 2 2 3 0
% 2 522 526 785 724
% 
\special{pn 8}%
\special{pa 522 526}%
\special{pa 786 724}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 786 724}%
\special{pa 744 668}%
\special{pa 742 692}%
\special{pa 720 700}%
\special{pa 786 724}%
\special{fp}%
% STR 2 0 3 0
% 3 400 685 400 750 1 0
% $\alpha$
\put(4.0000,-7.5000){\makebox(0,0)[lt]{$\alpha$}}%
\end{picture}%


==> figure8b.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 10.9900,  5.7000)(  2.7600, -7.5000)
% BOX 0 0 3 0
% 2 325 329 587 592
% 
\special{pn 20}%
\special{pa 326 330}%
\special{pa 588 330}%
\special{pa 588 592}%
\special{pa 326 592}%
\special{pa 326 330}%
\special{fp}%
% LINE 0 0 3 0
% 6 719 592 719 329 719 329 1375 329 1375 592 719 592
% 
\special{pn 20}%
\special{pa 720 592}%
\special{pa 720 330}%
\special{fp}%
\special{pa 720 330}%
\special{pa 1376 330}%
\special{fp}%
\special{pa 1376 592}%
\special{pa 720 592}%
\special{fp}%
% LINE 2 0 3 0
% 2 1244 329 1244 592
% 
\special{pn 8}%
\special{pa 1244 330}%
\special{pa 1244 592}%
\special{fp}%
% STR 2 0 3 0
% 3 456 199 456 265 5 0
% $-1$
\put(4.5600,-2.6500){\makebox(0,0){$-1$}}%
% STR 2 0 3 0
% 3 849 199 849 265 5 0
% $0$
\put(8.4900,-2.6500){\makebox(0,0){$0$}}%
% CIRCLE 2 0 3 0
% 4 456 461 456 349 456 349 456 349
% 
\special{pn 8}%
\special{ar 456 462 112 112  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 456 724 456 461
% 
\special{pn 8}%
\special{pa 456 724}%
\special{pa 456 462}%
\special{fp}%
\special{sh 1}%
\special{pa 456 462}%
\special{pa 436 528}%
\special{pa 456 514}%
\special{pa 476 528}%
\special{pa 456 462}%
\special{fp}%
% STR 2 0 3 0
% 3 400 685 400 750 1 0
% $\alpha$
\put(4.0000,-7.5000){\makebox(0,0)[lt]{$\alpha$}}%
% CIRCLE 2 0 0 0
% 4 849 461 849 349 849 349 849 349
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 850 462 112 112  0.0000000 6.2831853}%
% LINE 1 1 3 0
% 2 653 199 653 724
% 
\special{pn 13}%
\special{pa 654 200}%
\special{pa 654 724}%
\special{da 0.070}%
% VECTOR 2 2 3 0
% 2 522 526 785 724
% 
\special{pn 8}%
\special{pa 522 526}%
\special{pa 786 724}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 786 724}%
\special{pa 744 668}%
\special{pa 742 692}%
\special{pa 720 700}%
\special{pa 786 724}%
\special{fp}%
% VECTOR 2 2 3 0
% 2 915 526 1178 724
% 
\special{pn 8}%
\special{pa 916 526}%
\special{pa 1178 724}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1178 724}%
\special{pa 1138 668}%
\special{pa 1136 692}%
\special{pa 1114 700}%
\special{pa 1178 724}%
\special{fp}%
% BOX 0 0 3 0
% 2 325 329 587 592
% 
\special{pn 20}%
\special{pa 326 330}%
\special{pa 588 330}%
\special{pa 588 592}%
\special{pa 326 592}%
\special{pa 326 330}%
\special{fp}%
% LINE 0 0 3 0
% 6 719 592 719 329 719 329 1375 329 1375 592 719 592
% 
\special{pn 20}%
\special{pa 720 592}%
\special{pa 720 330}%
\special{fp}%
\special{pa 720 330}%
\special{pa 1376 330}%
\special{fp}%
\special{pa 1376 592}%
\special{pa 720 592}%
\special{fp}%
% LINE 2 0 3 0
% 2 981 329 981 592
% 
\special{pn 8}%
\special{pa 982 330}%
\special{pa 982 592}%
\special{fp}%
% STR 2 0 3 0
% 3 456 199 456 265 5 0
% $-1$
\put(4.5600,-2.6500){\makebox(0,0){$-1$}}%
% STR 2 0 3 0
% 3 849 199 849 265 5 0
% $0$
\put(8.4900,-2.6500){\makebox(0,0){$0$}}%
% CIRCLE 2 0 3 0
% 4 456 461 456 349 456 349 456 349
% 
\special{pn 8}%
\special{ar 456 462 112 112  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 456 724 456 461
% 
\special{pn 8}%
\special{pa 456 724}%
\special{pa 456 462}%
\special{fp}%
\special{sh 1}%
\special{pa 456 462}%
\special{pa 436 528}%
\special{pa 456 514}%
\special{pa 476 528}%
\special{pa 456 462}%
\special{fp}%
\end{picture}%


==> figure8c.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 10.4900,  5.5000)(  4.0000, -7.3000)
% BOX 0 0 3 0
% 2 1188 334 1449 597
% 
\special{pn 20}%
\special{pa 1188 334}%
\special{pa 1450 334}%
\special{pa 1450 598}%
\special{pa 1188 598}%
\special{pa 1188 334}%
\special{fp}%
% LINE 0 0 3 0
% 6 1056 329 1056 592 1056 592 400 592 400 329 1056 329
% 
\special{pn 20}%
\special{pa 1056 330}%
\special{pa 1056 592}%
\special{fp}%
\special{pa 1056 592}%
\special{pa 400 592}%
\special{fp}%
\special{pa 400 330}%
\special{pa 1056 330}%
\special{fp}%
% LINE 2 0 3 0
% 2 793 329 793 592
% 
\special{pn 8}%
\special{pa 794 330}%
\special{pa 794 592}%
\special{fp}%
% STR 2 0 3 0
% 3 1319 202 1319 268 5 0
% $L$
\put(13.1900,-2.6800){\makebox(0,0){$L$}}%
% STR 2 0 3 0
% 3 925 199 925 265 5 0
% $L\!-\!1$
\put(9.2500,-2.6500){\makebox(0,0){$L\!-\!1$}}%
% CIRCLE 2 0 0 0
% 4 925 461 925 349 925 349 925 349
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 926 462 112 112  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 1319 724 1319 461
% 
\special{pn 8}%
\special{pa 1320 724}%
\special{pa 1320 462}%
\special{fp}%
\special{sh 1}%
\special{pa 1320 462}%
\special{pa 1300 528}%
\special{pa 1320 514}%
\special{pa 1340 528}%
\special{pa 1320 462}%
\special{fp}%
% STR 2 0 3 0
% 3 1320 735 1320 800 5 0
% $1\!\!-\!\!\beta$
\put(13.2000,-8.0000){\makebox(0,0){$1\!\!-\!\!\beta$}}%
% LINE 1 1 3 0
% 2 1122 199 1122 724
% 
\special{pn 13}%
\special{pa 1122 200}%
\special{pa 1122 724}%
\special{da 0.070}%
% VECTOR 2 2 3 0
% 2 990 533 1253 730
% 
\special{pn 8}%
\special{pa 990 534}%
\special{pa 1254 730}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1254 730}%
\special{pa 1212 674}%
\special{pa 1210 698}%
\special{pa 1188 706}%
\special{pa 1254 730}%
\special{fp}%
\end{picture}%


==> figure8d.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 13.1200,  5.5000)(  4.0000, -7.3000)
% BOX 0 0 3 0
% 2 1188 334 1712 597
% 
\special{pn 20}%
\special{pa 1188 334}%
\special{pa 1712 334}%
\special{pa 1712 598}%
\special{pa 1188 598}%
\special{pa 1188 334}%
\special{fp}%
% LINE 0 0 3 0
% 6 1056 329 1056 592 1056 592 400 592 400 329 1056 329
% 
\special{pn 20}%
\special{pa 1056 330}%
\special{pa 1056 592}%
\special{fp}%
\special{pa 1056 592}%
\special{pa 400 592}%
\special{fp}%
\special{pa 400 330}%
\special{pa 1056 330}%
\special{fp}%
% LINE 2 0 3 0
% 2 793 329 793 592
% 
\special{pn 8}%
\special{pa 794 330}%
\special{pa 794 592}%
\special{fp}%
% STR 2 0 3 0
% 3 1319 202 1319 268 5 0
% $L$
\put(13.1900,-2.6800){\makebox(0,0){$L$}}%
% STR 2 0 3 0
% 3 925 199 925 265 5 0
% $L\!-\!1$
\put(9.2500,-2.6500){\makebox(0,0){$L\!-\!1$}}%
% CIRCLE 2 0 0 0
% 4 925 461 925 349 925 349 925 349
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 926 462 112 112  0.0000000 6.2831853}%
% VECTOR 2 0 3 0
% 2 1319 724 1319 461
% 
\special{pn 8}%
\special{pa 1320 724}%
\special{pa 1320 462}%
\special{fp}%
\special{sh 1}%
\special{pa 1320 462}%
\special{pa 1300 528}%
\special{pa 1320 514}%
\special{pa 1340 528}%
\special{pa 1320 462}%
\special{fp}%
% STR 2 0 3 0
% 3 1320 735 1320 800 5 0
% $1\!\!-\!\!\beta$
\put(13.2000,-8.0000){\makebox(0,0){$1\!\!-\!\!\beta$}}%
% LINE 1 1 3 0
% 2 1122 199 1122 724
% 
\special{pn 13}%
\special{pa 1122 200}%
\special{pa 1122 724}%
\special{da 0.070}%
% VECTOR 2 2 3 0
% 2 990 533 1253 730
% 
\special{pn 8}%
\special{pa 990 534}%
\special{pa 1254 730}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1254 730}%
\special{pa 1212 674}%
\special{pa 1210 698}%
\special{pa 1188 706}%
\special{pa 1254 730}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1319 461 1319 349 1319 349 1319 349
% 
\special{pn 8}%
\special{ar 1320 462 112 112  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1449 329 1449 592
% 
\special{pn 8}%
\special{pa 1450 330}%
\special{pa 1450 592}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1581 724 1581 461
% 
\special{pn 8}%
\special{pa 1582 724}%
\special{pa 1582 462}%
\special{fp}%
\special{sh 1}%
\special{pa 1582 462}%
\special{pa 1562 528}%
\special{pa 1582 514}%
\special{pa 1602 528}%
\special{pa 1582 462}%
\special{fp}%
% STR 2 0 3 0
% 3 1580 735 1580 800 5 0
% $1\!\!-\!\!\beta$
\put(15.8000,-8.0000){\makebox(0,0){$1\!\!-\!\!\beta$}}%
% STR 2 0 3 0
% 3 1581 205 1581 271 5 0
% $L\!+\!1$
\put(15.8100,-2.7100){\makebox(0,0){$L\!+\!1$}}%
% VECTOR 2 2 3 0
% 2 1385 533 1647 730
% 
\special{pn 8}%
\special{pa 1386 534}%
\special{pa 1648 730}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 1648 730}%
\special{pa 1606 674}%
\special{pa 1604 698}%
\special{pa 1582 706}%
\special{pa 1648 730}%
\special{fp}%
\end{picture}%


==> figure9a.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 15.7000,  5.6000)(  3.7000, -7.6000)
% LINE 2 0 3 0
% 16 540 200 1660 200 540 480 1940 480 1940 760 540 760 680 200 680 760 960 760 960 200 1240 200 1240 760 1520 760 1520 200 1800 480 1800 760
% 
\special{pn 8}%
\special{pa 540 200}%
\special{pa 1660 200}%
\special{fp}%
\special{pa 540 480}%
\special{pa 1940 480}%
\special{fp}%
\special{pa 1940 760}%
\special{pa 540 760}%
\special{fp}%
\special{pa 680 200}%
\special{pa 680 760}%
\special{fp}%
\special{pa 960 760}%
\special{pa 960 200}%
\special{fp}%
\special{pa 1240 200}%
\special{pa 1240 760}%
\special{fp}%
\special{pa 1520 760}%
\special{pa 1520 200}%
\special{fp}%
\special{pa 1800 480}%
\special{pa 1800 760}%
\special{fp}%
% STR 2 0 3 0
% 3 470 515 470 585 1 0
% $t$
\put(4.7000,-5.8500){\makebox(0,0)[lt]{$t$}}%
% STR 2 0 3 0
% 3 370 240 370 310 1 0
% $t\!-\!1$
\put(3.7000,-3.1000){\makebox(0,0)[lt]{$t\!-\!1$}}%
% CIRCLE 2 0 0 0
% 4 1380 620 1485 620 1485 620 1485 620
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 1380 620 106 106  0.0000000 6.2831853}%
% CIRCLE 2 0 1 0
% 4 1100 620 1205 620 1205 620 1205 620
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 1100 620 106 106  0.0000000 6.2831853}%
% CIRCLE 2 0 1 0
% 4 820 620 925 620 925 620 925 620
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 820 620 106 106  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1380 340 1485 340 1485 340 1485 340
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 1380 340 106 106  0.0000000 6.2831853}%
% CIRCLE 2 0 1 0
% 4 1100 340 1205 340 1205 340 1205 340
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 1100 340 106 106  0.0000000 6.2831853}%
% CIRCLE 2 0 1 0
% 4 820 340 925 340 925 340 925 340
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 820 340 106 106  0.0000000 6.2831853}%
\end{picture}%


==> figure9b.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 15.7000,  5.6000)(  3.7000, -7.6000)
% LINE 2 0 3 0
% 16 540 200 1660 200 540 480 1940 480 1940 760 540 760 680 200 680 760 960 760 960 200 1240 200 1240 760 1520 760 1520 200 1800 480 1800 760
% 
\special{pn 8}%
\special{pa 540 200}%
\special{pa 1660 200}%
\special{fp}%
\special{pa 540 480}%
\special{pa 1940 480}%
\special{fp}%
\special{pa 1940 760}%
\special{pa 540 760}%
\special{fp}%
\special{pa 680 200}%
\special{pa 680 760}%
\special{fp}%
\special{pa 960 760}%
\special{pa 960 200}%
\special{fp}%
\special{pa 1240 200}%
\special{pa 1240 760}%
\special{fp}%
\special{pa 1520 760}%
\special{pa 1520 200}%
\special{fp}%
\special{pa 1800 480}%
\special{pa 1800 760}%
\special{fp}%
% STR 2 0 3 0
% 3 470 515 470 585 1 0
% $t$
\put(4.7000,-5.8500){\makebox(0,0)[lt]{$t$}}%
% STR 2 0 3 0
% 3 370 240 370 310 1 0
% $t\!-\!1$
\put(3.7000,-3.1000){\makebox(0,0)[lt]{$t\!-\!1$}}%
% CIRCLE 2 0 1 0
% 4 1660 620 1765 620 1765 620 1765 620
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 1660 620 106 106  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1100 620 1205 620 1205 620 1205 620
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 1100 620 106 106  0.0000000 6.2831853}%
% CIRCLE 2 0 1 0
% 4 820 620 925 620 925 620 925 620
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 820 620 106 106  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1380 340 1485 340 1485 340 1485 340
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 1380 340 106 106  0.0000000 6.2831853}%
% CIRCLE 2 0 1 0
% 4 1100 340 1205 340 1205 340 1205 340
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 1100 340 106 106  0.0000000 6.2831853}%
% CIRCLE 2 0 1 0
% 4 820 340 925 340 925 340 925 340
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 820 340 106 106  0.0000000 6.2831853}%
\end{picture}%


==> figure9c.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 15.7000,  5.6000)(  3.7000, -7.6000)
% LINE 2 0 3 0
% 16 540 200 1660 200 540 480 1940 480 1940 760 540 760 680 200 680 760 960 760 960 200 1240 200 1240 760 1520 760 1520 200 1800 480 1800 760
% 
\special{pn 8}%
\special{pa 540 200}%
\special{pa 1660 200}%
\special{fp}%
\special{pa 540 480}%
\special{pa 1940 480}%
\special{fp}%
\special{pa 1940 760}%
\special{pa 540 760}%
\special{fp}%
\special{pa 680 200}%
\special{pa 680 760}%
\special{fp}%
\special{pa 960 760}%
\special{pa 960 200}%
\special{fp}%
\special{pa 1240 200}%
\special{pa 1240 760}%
\special{fp}%
\special{pa 1520 760}%
\special{pa 1520 200}%
\special{fp}%
\special{pa 1800 480}%
\special{pa 1800 760}%
\special{fp}%
% STR 2 0 3 0
% 3 470 515 470 585 1 0
% $t$
\put(4.7000,-5.8500){\makebox(0,0)[lt]{$t$}}%
% STR 2 0 3 0
% 3 370 240 370 310 1 0
% $t\!-\!1$
\put(3.7000,-3.1000){\makebox(0,0)[lt]{$t\!-\!1$}}%
% CIRCLE 2 0 1 0
% 4 1660 620 1765 620 1765 620 1765 620
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 1660 620 106 106  0.0000000 6.2831853}%
% CIRCLE 2 0 1 0
% 4 1380 620 1485 620 1485 620 1485 620
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 1380 620 106 106  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 820 620 925 620 925 620 925 620
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 820 620 106 106  0.0000000 6.2831853}%
% CIRCLE 2 0 0 0
% 4 1380 340 1485 340 1485 340 1485 340
% 
\special{pn 8}%
\special{sh 0.600}%
\special{ar 1380 340 106 106  0.0000000 6.2831853}%
% CIRCLE 2 0 1 0
% 4 1100 340 1205 340 1205 340 1205 340
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 1100 340 106 106  0.0000000 6.2831853}%
% CIRCLE 2 0 1 0
% 4 820 340 925 340 925 340 925 340
% 
\special{pn 8}%
\special{sh 0.300}%
\special{ar 820 340 106 106  0.0000000 6.2831853}%
\end{picture}%

